Ground State Structure and Low Temperature Behaviour of an Integrable Chain with Alternating Spins

In this paper we continue the investigation of an anisotropic integrable spin chain, consisting of spins $s=1$ and $s=\frac{1}{2}$, started in our paper \cite{meissner}. The thermodynamic Bethe ansatz is analysed especially for the case, when the signs of the two couplings $\bar{c}$ and $\tilde{c}$ differ. For the conformally invariant model ($\bar{c}=\tilde{c}$) we have calculated heat capacity and magnetic susceptibility at low temperature. In the isotropic limit our analysis is carried out further and susceptibilities are calculated near phase transition lines (at $T=0$).

==> figure1.tex <==
\beginpicture
\setcoordinatesystem units <10mm,10mm>
\unitlength1mm
\setplotarea x from 0 to 15, y from 0 to 11
\plot 7.5 5.5 2 9.4 /
\plot 7.5 5.5 9.4 0 /
\circulararc 55 degrees from 7.5 8.5 center at 7.5 5.5
\circulararc -71 degrees from 10.5 5.5 center at 7.5 5.5
\plot 5.04 7.22 5.09 7.41 /
\plot 5.04 7.22 5.2 7.33 /
\plot 8.47 2.66 8.63 2.79 /
\plot 8.47 2.66 8.67 2.66 /
\thinlines
\put {\vector(0,1){55}} [Bl] at 7.5 5.5
\put {\vector(1,0){55}} [Bl] at 7.5 5.5
\setdashpattern <2mm,2mm>
\plot 7.5 0 7.5 5.5 /
\plot 2 5.5 7.5 5.5 /
\put {$(1,+)$} [Bl] at 10 9
\put {$(2,+)$} [Bl] at 10 8
\put {$(2,+)$} [Bl] at 8.7 4
\put {$(1,+)$} [Bl] at 6 7.5
\put {$(1,-)$} [Bl] at 4 10
\put {$(1,-)$} [Bl] at 11 1
\put {$(1,-)$} [Bl] at 5 3
\put {$\bar{c}$} [Bl] at 8 10.5
\put {$\tilde{c}$} [Bl] at 12.5 5
\endpicture

==> figure2.tex <==
\beginpicture
\setcoordinatesystem units <10mm,10mm>
\unitlength1mm
\setplotarea x from 0 to 15, y from 0 to 11
\plot 7.5 5.5 2 8.25 /
\plot 7.5 5.5 9.61 0 /
\circulararc 63 degrees from 7.5 8.5 center at 7.5 5.5
\circulararc -69 degrees from 10.5 5.5 center at 7.5 5.5
\plot 4.82 6.86 4.845 7.06 /
\plot 4.82 6.86 4.97 7 /
\plot 8.575 2.7 8.726 2.83 /
\plot 8.575 2.7 8.775 2.7 /
\thinlines
\put {\vector(0,1){55}} [Bl] at 7.5 5.5
\put {\vector(1,0){55}} [Bl] at 7.5 5.5
\setdashpattern <2mm,2mm>
\plot 7.5 0 7.5 5.5 /
\plot 2 5.5 7.5 5.5 /
\put {$(1,+)$} [Bl] at 10 9
\put {$(2,+)$} [Bl] at 10 8
\put {$(2,+)$} [Bl] at 8.7 4
\put {$(1,+)$} [Bl] at 6 7.5
\put {$\bar{c}$} [Bl] at 8 10.5
\put {$\tilde{c}$} [Bl] at 12.5 5
\endpicture
